Coordinated Sum-Rate Maximization in Multicell MU-MIMO with Deep Unrolling

Coordinated weighted sum-rate maximization in multicell MIMO networks with intra- and intercell interference and local channel state at the base stations is recognized as an important yet difficult problem. A classical, locally optimal solution is obtained by the weighted minimum mean squared error (WMMSE) algorithm which facilitates a distributed implementation in multicell networks. However, it often suffers from slow convergence and therefore large communication overhead. To obtain more practical solutions, the unrolling/unfolding of traditional iterative algorithms gained significant attention. In this work, we demonstrate a complete unfolding of the WMMSE algorithm for transceiver design in multicell MU-MIMO interference channels with local channel state information. The resulting architecture termed GCN-WMMSE applies ideas from graph signal processing and is agnostic to different wireless network topologies, while exhibiting a low number of trainable parameters and high efficiency w.r.t. training data. It significantly reduces the number of required iterations while achieving performance similar to the WMMSE algorithm, alleviating the overhead in a distributed deployment. Additionally, we review previous architectures based on unrolling the WMMSE algorithm and compare them to GCN-WMMSE in their specific applicable domains.

==> papersections/main/figs/wmmse_unrolled_plus_gcnwmmse.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42105263)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{papersections/main/figs/wmmse_unrolled_plus_gcnwmmse_converted}}%
    \put(0.1815927,0.11954569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\rmat\itindex{1}$\end{tabular}}}}%
    \put(0.18173409,0.06384394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{\Phi}\itindex{1}$\end{tabular}}}}%
    \put(0.06266447,0.3524202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{U}}$\end{tabular}}}}%
    \put(0.06067512,0.24300585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{W}}$\end{tabular}}}}%
    \put(0.14721179,0.29870766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\vect{\mu}}$\end{tabular}}}}%
    \put(0.2446898,0.2987075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{\vm}}$\end{tabular}}}}%
    \put(-0.00156195,0.30343496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vm\itindex{1}$\end{tabular}}}}%
    \put(0.1114035,0.36535098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{1}$\end{tabular}}}}%
    \put(0.29791954,0.30887515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{V}\itindex{1}$\end{tabular}}}}%
    \put(0.18426463,0.30824248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{1}$\end{tabular}}}}%
    \put(0.09844079,0.22623789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{W}\itindex{1}$\end{tabular}}}}%
    \put(0.08073927,0.31816005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{1}$\end{tabular}}}}%
    \put(0.36902406,0.3524202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{U}}$\end{tabular}}}}%
    \put(0.36703471,0.24300601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{W}}$\end{tabular}}}}%
    \put(0.4535714,0.29870766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\vect{\mu}}$\end{tabular}}}}%
    \put(0.5510494,0.29870766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{\vm}}$\end{tabular}}}}%
    \put(0.41776312,0.36535098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{2}$\end{tabular}}}}%
    \put(0.60427909,0.30887515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{V}\itindex{2}$\end{tabular}}}}%
    \put(0.49062424,0.30824248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{2}$\end{tabular}}}}%
    \put(0.41080041,0.22623789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{W}\itindex{2}$\end{tabular}}}}%
    \put(0.38709885,0.31816005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{2}$\end{tabular}}}}%
    \put(0.73108561,0.3524202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{U}}$\end{tabular}}}}%
    \put(0.72909626,0.24300585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{W}}$\end{tabular}}}}%
    \put(0.81563287,0.29870766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\vect{\mu}}$\end{tabular}}}}%
    \put(0.91311091,0.2987075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{\vm}}$\end{tabular}}}}%
    \put(0.77982459,0.36535098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{L}$\end{tabular}}}}%
    \put(0.96683799,0.30738317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{V}\itindex{L}$\end{tabular}}}}%
    \put(0.85268571,0.30824248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{L}$\end{tabular}}}}%
    \put(0.77335928,0.22872459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{W}\itindex{L}$\end{tabular}}}}%
    \put(0.74916037,0.31816005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{L}$\end{tabular}}}}%
    \put(0.64471437,0.30829227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{V}\itindex{L-1}$\end{tabular}}}}%
    \put(0.12731827,0.40016447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}1th layer\end{tabular}}}}%
    \put(0.43467259,0.40016447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}2nd layer\end{tabular}}}}%
    \put(0.8066807,0.40016447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$L$-th layer\end{tabular}}}}%
    \put(0.24473256,0.10971969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.13328642,0.10971985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_\rmat$\end{tabular}}}}%
    \put(0.13328641,0.05401804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\matr{\Phi}}$\end{tabular}}}}%
    \put(0.23478582,0.05401788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\operatorname{diag}$\end{tabular}}}}%
    \put(0.34757405,0.05917788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{1,0}$\end{tabular}}}}%
    \put(0.0303143,0.05179456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{W}\itindex{1}$\end{tabular}}}}%
    \put(0.03418089,0.12043582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{U}\itindex{1}$\end{tabular}}}}%
    \put(0.4489128,0.06510925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{1,1}$\end{tabular}}}}%
    \put(0.5389428,0.06510925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{1,2}$\end{tabular}}}}%
    \put(0.5862201,0.06426456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{1,{P}-1}$\end{tabular}}}}%
    \put(0.74191854,0.06707796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\vect{\mu}\itindex{1,{P}}$\end{tabular}}}}%
    \put(0.40869044,0.05540386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\Delta \vect{\mu}}$\end{tabular}}}}%
    \put(0.49836109,0.05540386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\Delta \vect{\mu}}$\end{tabular}}}}%
    \put(0.65843289,0.05540386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\mathcal{F}_{\Delta \vect{\mu}}$\end{tabular}}}}%
    \put(0.28555679,0.21172373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{P}\itindex{1}$\end{tabular}}}}%
    \put(0.00344599,0.19887824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\nullmat$\end{tabular}}}}%
    \put(0.59457377,0.21280357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{P}\itindex{2}$\end{tabular}}}}%
    \put(0.66464495,0.21031687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\scriptsize\begin{tabular}[t]{l}$\matr{P}\itindex{L-1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> papersections/main/plots/exp_generalization_complete.tex <==
\centering
\includegraphics{tikz/plot_generalization_complete.pdf}

==> papersections/main/plots/exp_layers_all_last.tex <==
\includegraphics{tikz/plot_layers_all_last.pdf}

==> papersections/main/plots/exp_training_rate_over_step.tex <==
\includegraphics{tikz/plot_training_rate_over_step.pdf}


==> papersections/relatedwork/plots/siso_density_numpairs.tex <==
\centering
\includegraphics{tikz/plot_siso_density_numpairs.pdf}
